OBDA Constraints for Effective Query Answering (Extended Version)

In Ontology Based Data Access (OBDA) users pose SPARQL queries over an ontology that lies on top of relational datasources. These queries are translated on-the-fly into SQL queries by OBDA systems. Standard SPARQL-to-SQL translation techniques in OBDA often produce SQL queries containing redundant joins and unions, even after a number of semantic and structural optimizations. These redundancies are detrimental to the performance of query answering, especially in complex industrial OBDA scenarios with large enterprise databases. To address this issue, we introduce two novel notions of OBDA constraints and show how to exploit them for efficient query answering. We conduct an extensive set of experiments on large datasets using real world data and queries, showing that these techniques strongly improve the performance of query answering up to orders of magnitude.

==> graphs/ExperimentDB2.tex <==
%!TEX root = main.tex
\begin{minipage}{.45\textwidth}
	
		\begin{tikzpicture}
		\pgfplotsset{every axis/.append style={
			font=\footnotesize,
			semithick,
			tick style={thick}}}
			% FishMark - Results
		    \begin{axis}[
				title= {\small  DB2 100M},
	    			height=6cm,
				width=9cm,
				xtick={1,2,3,4,5,6,7,8,9,10,11,12},
				xticklabels={$q_{1/1}$,$q_{1/2}$,$q_{1/3}$,$q_{2/1}$,$q_{2/2}$,
				$q_{2/3}$,$q_{3/1}$,$q_{3/2}$,$q_{3/3}$,$q_{4/1}$,$q_{4/2}$,$q_{4/3}$},
				ymin=1000, 
				ymax=1000000,
		        	grid=major,
				%ymode=log,
				% legend to name=benchmarkset,
				legend columns=1
		    ]
%%%%%%%%%%%%%%%%%%%%%%%    
   	     %JOINS !!
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,mark=square,  mark options={solid}] coordinates {
%(1,16050)(2,33857)(3,28549)(4,19318)(5,26602)(6,29124)(7,23136)(8,25402)(9,28495)(10,29457)(11,35878)(12,32541)
(1,29678)(2,29450)(3,29493)(4,29410)(5,29677)(6,29581)(7,25814)(8,25609)(9,25538)(10,27865)(11,27899)(12,27586)

};
 \label{mil}
\addplot[black,mark=triangle,  mark options={solid}] coordinates {
%(1,15801)(2,23662)(3,26400)(4,15733)(5,23357)(6,26630)(7,15323)(8,23280)(9,26473)(10,15738)(11,23830)(12,26654)
(1,32377)(2,32513)(3,31859)(4,36907)(5,36487)(6,36872)(7,44051)(8,40489)(9,40623)(10,53110)(11,54210)(12,54155)

};
 \label{diez}
\addplot[black,mark=o,  mark options={solid}] coordinates {
%(1,15744)(2,23543)(3,26364)(4,15699)(5,23255)(6,26613)(7,15371)(8,23663)(9,26627)(10,15736)(11,23751)(12,26903)
(1,34134)(2,34114)(3,34223)(4,46690)(5,47271)(6,47828)(7,46789)(8,47196)(9,46188)(10,47570)(11,47823)(12,49529)

};
 \label{veinte}



\ignore{
\addplot[black,mark=ball,  mark options={solid}] coordinates {
(1,15797)(2,23743)(3,26546)(4,15828)(5,23424)(6,26811)(7,15445)(8,23761)(9,26556)(10,15861)(11,23851)(12,26753)
};
 \label{cincuenta}
\addplot[black,mark=diamond,  mark options={solid}] coordinates {
(1,15987)(2,23846)(3,26582)(4,15962)(5,23515)(6,26702)(7,15956)(8,24054)(9,26732)(10,15907)(11,24056)(12,27030)
};
 \label{cien}
\addplot[black,mark=otimes,  mark options={solid}] coordinates {
(1,17069)(2,24839)(3,27961)(4,17534)(5,25105)(6,28380)(7,17579)(8,26035)(9,28945)(10,18636)(11,26477)(12,29647)
};
 \label{quinientos}
 }
%%%%%%%%%%%%%%%%%%%%%%%
    %View no keys!!!
%%%%%%%%%%%%%%%%%%%%%%%

\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=square,  mark options={solid}] coordinates {
%(1,940016)(2,1200254)(3,1200429)(4,1122649)(5,1200230)(6,1200406)(7,1200032)(8,1200226)(9,1200356)(10,1200025)(11,1200014)(12,1200016)
(1,106775)(2,196704)(3,194935)(4,146419)(5,202864)(6,279444)(7,201748)(8,291407)(9,412515)(10,246728)(11,349365)(12,480299)

};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=triangle,  mark options={solid}] coordinates {
%(1,1200017)(2,1200270)(3,1200386)(4,1200026)(5,1200241)(6,1200386)(7,1200018)(8,1200225)(9,1200371)(10,1200007)(11,1200016)(12,1200009)
(1,98352)(2,213303)(3,199867)(4,143021)(5,206174)(6,285294)(7,202336)(8,292299)(9,409188)(10,247468)(11,349854)(12,466107)

};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=o,  mark options={solid}] coordinates {
%(1,1200008)(2,1200266)(3,1200395)(4,1200019)(5,1200249)(6,1200379)(7,1200012)(8,1200265)(9,1200388)(10,1194633)(11,1200060)(12,1200008)
(1,119687)(2,152899)(3,227250)(4,141722)(5,207384)(6,290380)(7,203960)(8,296149)(9,410302)(10,254598)(11,357175)(12,473966)
};

\ignore{
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=ball,  mark options={solid}] coordinates {
(1,1200009)(2,1200310)(3,1200438)(4,1200013)(5,1200199)(6,1200405)(7,1200010)(8,1200228)(9,1200384)(10,1169850)(11,1200015)(12,1200007)

};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=diamond,  mark options={solid}] coordinates {
(1,1200005)(2,1200233)(3,1200412)(4,1200023)(5,1200212)(6,1200408)(7,1200006)(8,1200230)(9,1200403)(10,1171174)(11,1200010)(12,1200030)

};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=otimes,  mark options={solid}] coordinates {
(1,276379)(2,836580)(3,1181313)(4,658181)(5,1006135)(6,1203622)(7,1200008)(8,1200227)(9,1200411)(10,1200007)(11,1200024)(12,1200009)
};
}
%%%%%%%%%%%%%%%%%%%%%%%
    %View Tuned keys!!!
%%%%%%%%%%%%%%%%%%%%%%%


\addplot[black,densely dotted,mark=square,  mark options={solid}] coordinates {
%(1,48947)(2,66852)(3,77979)(4,199750)(5,198910)(6,199721)(7,284036)(8,284189)(9,286047)(10,658571)(11,655541)(12,661470)
(1,48780)(2,48381)(3,48126)(4,66210)(5,66120)(6,66352)(7,97885)(8,97693)(9,97702)(10,118702)(11,118514)(12,118835)
};

\addplot[black,densely dotted,mark=triangle,  mark options={solid}] coordinates {
%(1,43298)(2,43774)(3,46325)(4,199491)(5,199003)(6,200654)(7,280808)(8,283823)(9,283746)(10,659654)(11,655298)(12,661997)
(1,48501)(2,48535)(3,48234)(4,66275)(5,65904)(6,67038)(7,97646)(8,97376)(9,97671)(10,118192)(11,119107)(12,118175)
};

\addplot[black,densely dotted,mark=o,  mark options={solid}] coordinates {
%(1,43359)(2,43482)(3,45898)(4,200155)(5,198885)(6,199745)(7,283582)(8,287859)(9,285676)(10,660197)(11,656282)(12,659368)
(1,48860)(2,48693)(3,48805)(4,67263)(5,67490)(6,67654)(7,97755)(8,97762)(9,97777)(10,118323)(11,118619)(12,118474)
};

\ignore{
\addplot[black,densely dotted,mark=ball,  mark options={solid}] coordinates {
(1,43727)(2,43480)(3,46349)(4,199921)(5,200364)(6,201746)(7,286378)(8,284764)(9,284998)(10,660355)(11,660309)(12,660880)
};

\addplot[black,densely dotted,mark=diamond,  mark options={solid}] coordinates {
(1,44154)(2,43195)(3,46388)(4,201471)(5,200316)(6,201481)(7,283654)(8,286437)(9,285670)(10,657596)(11,658048)(12,696706)
};

\addplot[black,densely dotted,mark=otimes,  mark options={solid}] coordinates {
(1,44385)(2,43381)(3,47058)(4,199196)(5,200228)(6,201782)(7,286808)(8,285947)(9,286858)(10,659221)(11,657187)(12,798122)
};
}

\end{axis}
\end{tikzpicture}
\end{minipage}

==> graphs/ExperimentDB2AvgSel.tex <==
%!TEX root = main.tex
\begin{minipage}{.75\textwidth}
	
		\begin{tikzpicture}
		\pgfplotsset{every axis/.append style={
			font=\footnotesize,
			semithick,
			tick style={thick}}}
			% FishMark - Results
		    \begin{axis}[
				title= {DB2},
	    			height=4cm,
				width=9cm,
				xtick={1,2,3,4,5,6,7,8,9,10,11,12},
				xticklabels={$q_{1/1}$,$q_{1/2}$,$q_{1/3}$,$q_{2/1}$,$q_{2/2}$,
				$q_{2/3}$,$q_{3/1}$,$q_{3/2}$,$q_{3/3}$,$q_{4/1}$,$q_{4/2}$,$q_{4/3}$},
				ymin=0, 
				ymax=1000000,
                                scaled y ticks=false,
                                ytick={120000,240000,360000,480000,600000,720000,840000,960000},
                                yticklabels={2 m, 4 m, 6 m, 8 m, 10 m,
                                12 m, 14 m, 16 m},
		        	grid=major,
				%ymode=log,
				% legend to name=benchmarkset,
				legend columns=1
		    ]
%%%%%%%%%%%%%%%%%%%%%%%    
   	     %JOINS !!
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,mark=triangle,  mark options={solid}] coordinates {

( 1,32063)(2,32025.6666666667)(3,31858.3333333333)(4,37669)(5,37811.6666666667)(6,38093.6666666667)(7,38884.6666666667)(8,37764.6666666667)(9,37449.6666666667)(10,42848.3333333333)(11,43310.6666666667)(12,43756.6666666667 )
};
 \label{fig:wis-mk-db2-joins}


%%%%%%%%%%%%%%%%%%%%%%%
    %View no keys!!!
%%%%%%%%%%%%%%%%%%%%%%%


\addplot[blue,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=o,  mark options={solid}] coordinates {
( 1,108271.333333333)(2,187635.333333333)(3,207350.666666667)(4,143720.666666667)(5,205474)(6,285039.333333333)(7,202681.333333333)(8,293285)(9,410668.333333333)(10,249598)(11,352131.333333333)(12,473457.333333333 )
};
\label{fig:wis-mk-db2-views_no_keys}

%%%%%%%%%%%%%%%%%%%%%%%
    %View Tuned keys!!!
%%%%%%%%%%%%%%%%%%%%%%%



\addplot[red,densely dotted,mark=square,  mark options={solid}] coordinates {
( 1,48713.6666666667)(2,48536.3333333333)(3,48388.3333333333)(4,66582.6666666667)(5,66504.6666666667)(6,67014.6666666667)(7,97762)(8,97610.3333333333)(9,97716.6666666667)(10,118405.666666667)(11,118746.666666667)(12,118494.666666667 )
};
\label{fig:wis-mk-db2-views_tuned}


\end{axis}
\end{tikzpicture}
\end{minipage}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> graphs/ExperimentDB2OneSelectivity.tex <==
%!TEX root = main.tex
\begin{minipage}{.45\textwidth}
	
		\begin{tikzpicture}
		\pgfplotsset{every axis/.append style={
			font=\footnotesize,
			semithick,
			tick style={thick}}}
			% FishMark - Results
		    \begin{axis}[
				title= {\small  DB2 100M},
	    			height=6cm,
				width=9cm,
				xtick={1,2,3,4,5,6,7,8,9,10,11,12},
				xticklabels={$q_{1/1}$,$q_{1/2}$,$q_{1/3}$,$q_{2/1}$,$q_{2/2}$,
				$q_{2/3}$,$q_{3/1}$,$q_{3/2}$,$q_{3/3}$,$q_{4/1}$,$q_{4/2}$,$q_{4/3}$},
				ymin=1000, 
				ymax=1000000,
		        	grid=major,
				%ymode=log,
				% legend to name=benchmarkset,
				legend columns=1
		    ]
%%%%%%%%%%%%%%%%%%%%%%%    
   	     %JOINS !!
%%%%%%%%%%%%%%%%%%%%%%%
%\addplot[black,mark=square,  mark options={solid}] coordinates {
%(1,16050)(2,33857)(3,28549)(4,19318)(5,26602)(6,29124)(7,23136)(8,25402)(9,28495)(10,29457)(11,35878)(12,32541)
%(1,29678)(2,29450)(3,29493)(4,29410)(5,29677)(6,29581)(7,25814)(8,25609)(9,25538)(10,27865)(11,27899)%(12,27586)

%};
% \label{mil}
%\addplot[black,mark=triangle,  mark options={solid}] coordinates {
%(1,15801)(2,23662)(3,26400)(4,15733)(5,23357)(6,26630)(7,15323)(8,23280)(9,26473)(10,15738)(11,23830)(12,26654)
%(1,32377)(2,32513)(3,31859)(4,36907)(5,36487)(6,36872)(7,44051)(8,40489)(9,40623)(10,53110)(11,54210)(12,54155)

%};
% \label{diez}
\addplot[black,mark=o,  mark options={solid}] coordinates {
%(1,15744)(2,23543)(3,26364)(4,15699)(5,23255)(6,26613)(7,15371)(8,23663)(9,26627)(10,15736)(11,23751)(12,26903)
(1,34134)(2,34114)(3,34223)(4,46690)(5,47271)(6,47828)(7,46789)(8,47196)(9,46188)(10,47570)(11,47823)(12,49529)

};
 \label{veinte}



\ignore{
\addplot[black,mark=ball,  mark options={solid}] coordinates {
(1,15797)(2,23743)(3,26546)(4,15828)(5,23424)(6,26811)(7,15445)(8,23761)(9,26556)(10,15861)(11,23851)(12,26753)
};
 \label{cincuenta}
\addplot[black,mark=diamond,  mark options={solid}] coordinates {
(1,15987)(2,23846)(3,26582)(4,15962)(5,23515)(6,26702)(7,15956)(8,24054)(9,26732)(10,15907)(11,24056)(12,27030)
};
 \label{cien}
\addplot[black,mark=otimes,  mark options={solid}] coordinates {
(1,17069)(2,24839)(3,27961)(4,17534)(5,25105)(6,28380)(7,17579)(8,26035)(9,28945)(10,18636)(11,26477)(12,29647)
};
 \label{quinientos}
 }
%%%%%%%%%%%%%%%%%%%%%%%
    %View no keys!!!
%%%%%%%%%%%%%%%%%%%%%%%

%\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=square,  mark options={solid}] coordinates {
%(1,940016)(2,1200254)(3,1200429)(4,1122649)(5,1200230)(6,1200406)(7,1200032)(8,1200226)(9,1200356)(10,1200025)(11,1200014)(12,1200016)
%(1,106775)(2,196704)(3,194935)(4,146419)(5,202864)(6,279444)(7,201748)(8,291407)(9,412515)(10,246728)(11,349365)(12,480299)

%};
%\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=triangle,  mark options={solid}] coordinates {
%(1,1200017)(2,1200270)(3,1200386)(4,1200026)(5,1200241)(6,1200386)(7,1200018)(8,1200225)(9,1200371)(10,1200007)(11,1200016)(12,1200009)
%(1,98352)(2,213303)(3,199867)(4,143021)(5,206174)(6,285294)(7,202336)(8,292299)(9,409188)(10,247468)(11,349854)(12,466107)

%};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=o,  mark options={solid}] coordinates {
%(1,1200008)(2,1200266)(3,1200395)(4,1200019)(5,1200249)(6,1200379)(7,1200012)(8,1200265)(9,1200388)(10,1194633)(11,1200060)(12,1200008)
(1,119687)(2,152899)(3,227250)(4,141722)(5,207384)(6,290380)(7,203960)(8,296149)(9,410302)(10,254598)(11,357175)(12,473966)
};

\ignore{
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=ball,  mark options={solid}] coordinates {
(1,1200009)(2,1200310)(3,1200438)(4,1200013)(5,1200199)(6,1200405)(7,1200010)(8,1200228)(9,1200384)(10,1169850)(11,1200015)(12,1200007)

};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=diamond,  mark options={solid}] coordinates {
(1,1200005)(2,1200233)(3,1200412)(4,1200023)(5,1200212)(6,1200408)(7,1200006)(8,1200230)(9,1200403)(10,1171174)(11,1200010)(12,1200030)

};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=otimes,  mark options={solid}] coordinates {
(1,276379)(2,836580)(3,1181313)(4,658181)(5,1006135)(6,1203622)(7,1200008)(8,1200227)(9,1200411)(10,1200007)(11,1200024)(12,1200009)
};
}
%%%%%%%%%%%%%%%%%%%%%%%
    %View Tuned keys!!!
%%%%%%%%%%%%%%%%%%%%%%%


%\addplot[black,densely dotted,mark=square,  mark options={solid}] coordinates {
%(1,48947)(2,66852)(3,77979)(4,199750)(5,198910)(6,199721)(7,284036)(8,284189)(9,286047)(10,658571)(11,655541)(12,661470)
%(1,48780)(2,48381)(3,48126)(4,66210)(5,66120)(6,66352)(7,97885)(8,97693)(9,97702)(10,118702)(11,118514)(12,118835)
%};

%\addplot[black,densely dotted,mark=triangle,  mark options={solid}] coordinates {
%(1,43298)(2,43774)(3,46325)(4,199491)(5,199003)(6,200654)(7,280808)(8,283823)(9,283746)(10,659654)(11,655298)(12,661997)
%(1,48501)(2,48535)(3,48234)(4,66275)(5,65904)(6,67038)(7,97646)(8,97376)(9,97671)(10,118192)(11,119107)(12,118175)
%};

\addplot[black,densely dotted,mark=o,  mark options={solid}] coordinates {
%(1,43359)(2,43482)(3,45898)(4,200155)(5,198885)(6,199745)(7,283582)(8,287859)(9,285676)(10,660197)(11,656282)(12,659368)
(1,48860)(2,48693)(3,48805)(4,67263)(5,67490)(6,67654)(7,97755)(8,97762)(9,97777)(10,118323)(11,118619)(12,118474)
};

\ignore{
\addplot[black,densely dotted,mark=ball,  mark options={solid}] coordinates {
(1,43727)(2,43480)(3,46349)(4,199921)(5,200364)(6,201746)(7,286378)(8,284764)(9,284998)(10,660355)(11,660309)(12,660880)
};

\addplot[black,densely dotted,mark=diamond,  mark options={solid}] coordinates {
(1,44154)(2,43195)(3,46388)(4,201471)(5,200316)(6,201481)(7,283654)(8,286437)(9,285670)(10,657596)(11,658048)(12,696706)
};

\addplot[black,densely dotted,mark=otimes,  mark options={solid}] coordinates {
(1,44385)(2,43381)(3,47058)(4,199196)(5,200228)(6,201782)(7,286808)(8,285947)(9,286858)(10,659221)(11,657187)(12,798122)
};
}

\end{axis}
\end{tikzpicture}
\end{minipage}

==> graphs/ExperimentPostgres.tex <==
%!TEX root = main.tex
\begin{minipage}{.45\textwidth}
		\begin{tikzpicture}
		\pgfplotsset{every axis/.append style={
			font=\footnotesize,
			semithick,
			tick style={thick}}}
			% FishMark - Results
		    \begin{axis}[
				title= {\small  Postgres 100M},
	    			height=6cm,
				width=9cm,
				xtick={1,2,3,4,5,6,7,8,9,10,11,12},
				xticklabels={$q_{1/1}$,$q_{1/2}$,$q_{1/3}$,$q_{2/1}$,$q_{2/2}$,
				$q_{2/3}$,$q_{3/1}$,$q_{3/2}$,$q_{3/3}$,$q_{4/1}$,$q_{4/2}$,$q_{4/3}$},
				ymin=1000, 
				ymax=1000000,
		        	grid=major,
				%ymode=log,
				%xlabel={$\text{Queries}$},
								% legend to name=benchmarkset,
				legend columns=1
		    ]
%%%%%%%%%%%%%%%%%%%%%%%    
   	     %JOINS !!
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,mark=square,  mark options={solid}] coordinates {
%(1,16050)(2,33857)(3,28549)(4,19318)(5,26602)(6,29124)(7,23136)(8,25402)(9,28495)(10,29457)(11,35878)(12,32541)
(1,33092)(2,34598)(3,38261)(4,35061)(5,40628)(6,44010)(7,31183)(8,36326)(9,39715)(10,39456)(11,42505)(12,43226)

};
 \label{mil}
\addplot[black,mark=triangle,  mark options={solid}] coordinates {
%(1,15801)(2,23662)(3,26400)(4,15733)(5,23357)(6,26630)(7,15323)(8,23280)(9,26473)(10,15738)(11,23830)(12,26654)
(1,27678)(2,34484)(3,40699)(4,24739)(5,31019)(6,40902)(7,33443)(8,38412)(9,46703)(10,58470)(11,55836)(12,64043)

};
 \label{diez}
\addplot[black,mark=o,  mark options={solid}] coordinates {
%(1,15744)(2,23543)(3,26364)(4,15699)(5,23255)(6,26613)(7,15371)(8,23663)(9,26627)(10,15736)(11,23751)(12,26903)
(1,30642)(2,24127)(3,27409)(4,26378)(5,23936)(6,28180)(7,26845)(8,25084)(9,30571)(10,54460)(11,37987)(12,61322)

};
 \label{veinte}



\ignore{
\addplot[black,mark=ball,  mark options={solid}] coordinates {
(1,15797)(2,23743)(3,26546)(4,15828)(5,23424)(6,26811)(7,15445)(8,23761)(9,26556)(10,15861)(11,23851)(12,26753)
};
 \label{cincuenta}
\addplot[black,mark=diamond,  mark options={solid}] coordinates {
(1,15987)(2,23846)(3,26582)(4,15962)(5,23515)(6,26702)(7,15956)(8,24054)(9,26732)(10,15907)(11,24056)(12,27030)
};
 \label{cien}
\addplot[black,mark=otimes,  mark options={solid}] coordinates {
(1,17069)(2,24839)(3,27961)(4,17534)(5,25105)(6,28380)(7,17579)(8,26035)(9,28945)(10,18636)(11,26477)(12,29647)
};
 \label{quinientos}
 }
%%%%%%%%%%%%%%%%%%%%%%%
    %View no keys!!!
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=square,  mark options={solid}] coordinates {
%(1,940016)(2,1200254)(3,1200429)(4,1122649)(5,1200230)(6,1200406)(7,1200032)(8,1200226)(9,1200356)(10,1200025)(11,1200014)(12,1200016)
(1,155329)(2,233036)(3,306822)(4,237939)(5,357133)(6,470173)(7,301614)(8,450355)(9,596186)(10,484799)(11,710921)(12,944842)

};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=triangle,  mark options={solid}] coordinates {
%(1,1200017)(2,1200270)(3,1200386)(4,1200026)(5,1200241)(6,1200386)(7,1200018)(8,1200225)(9,1200371)(10,1200007)(11,1200016)(12,1200009)
(1,163427)(2,247375)(3,336214)(4,244957)(5,374701)(6,492976)(7,313454)(8,467451)(9,621753)(10,497433)(11,737316)(12,984687)

};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=o,  mark options={solid}] coordinates {
%(1,1200008)(2,1200266)(3,1200395)(4,1200019)(5,1200249)(6,1200379)(7,1200012)(8,1200265)(9,1200388)(10,1194633)(11,1200060)(12,1200008)
(1,182725)(2,292524)(3,402491)(4,264017)(5,407329)(6,549186)(7,330196)(8,498662)(9,671774)(10,514041)(11,778225)(12,1037260)
};

\ignore{
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=ball,  mark options={solid}] coordinates {
(1,1200009)(2,1200310)(3,1200438)(4,1200013)(5,1200199)(6,1200405)(7,1200010)(8,1200228)(9,1200384)(10,1169850)(11,1200015)(12,1200007)

};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=diamond,  mark options={solid}] coordinates {
(1,1200005)(2,1200233)(3,1200412)(4,1200023)(5,1200212)(6,1200408)(7,1200006)(8,1200230)(9,1200403)(10,1171174)(11,1200010)(12,1200030)

};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=otimes,  mark options={solid}] coordinates {
(1,276379)(2,836580)(3,1181313)(4,658181)(5,1006135)(6,1203622)(7,1200008)(8,1200227)(9,1200411)(10,1200007)(11,1200024)(12,1200009)
};
}
%%%%%%%%%%%%%%%%%%%%%%%
    %View Tuned keys!!!
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,densely dotted,mark=square,  mark options={solid}] coordinates {
%(1,48947)(2,66852)(3,77979)(4,199750)(5,198910)(6,199721)(7,284036)(8,284189)(9,286047)(10,658571)(11,655541)(12,661470)
(1,89907)(2,80465)(3,90164)(4,127478)(5,123473)(6,126394)(7,160994)(8,158965)(9,166706)(10,258756)(11,256198)(12,262414)
};

\addplot[black,densely dotted,mark=triangle,  mark options={solid}] coordinates {
%(1,43298)(2,43774)(3,46325)(4,199491)(5,199003)(6,200654)(7,280808)(8,283823)(9,283746)(10,659654)(11,655298)(12,661997)
(1,69937)(2,55742)(3,60105)(4,127168)(5,124025)(6,125039)(7,162318)(8,161768)(9,166713)(10,258567)(11,258160)(12,260859)
};

\addplot[black,densely dotted,mark=o,  mark options={solid}] coordinates {
%(1,43359)(2,43482)(3,45898)(4,200155)(5,198885)(6,199745)(7,283582)(8,287859)(9,285676)(10,660197)(11,656282)(12,659368)
(1,56241)(2,56329)(3,59581)(4,127661)(5,125387)(6,129507)(7,160228)(8,164210)(9,163476)(10,262777)(11,263927)(12,261882)
};

\ignore{
\addplot[black,densely dotted,mark=ball,  mark options={solid}] coordinates {
(1,43727)(2,43480)(3,46349)(4,199921)(5,200364)(6,201746)(7,286378)(8,284764)(9,284998)(10,660355)(11,660309)(12,660880)
};

\addplot[black,densely dotted,mark=diamond,  mark options={solid}] coordinates {
(1,44154)(2,43195)(3,46388)(4,201471)(5,200316)(6,201481)(7,283654)(8,286437)(9,285670)(10,657596)(11,658048)(12,696706)
};

\addplot[black,densely dotted,mark=otimes,  mark options={solid}] coordinates {
(1,44385)(2,43381)(3,47058)(4,199196)(5,200228)(6,201782)(7,286808)(8,285947)(9,286858)(10,659221)(11,657187)(12,798122)
};
}
\end{axis}
\end{tikzpicture}
\end{minipage}


==> graphs/ExperimentPostgresAvgSel.tex <==
%!TEX root = main.tex
\begin{minipage}{.75\textwidth}

		\begin{tikzpicture}
		\pgfplotsset{every axis/.append style={
			font=\footnotesize,
			semithick,
			tick style={thick}}}
			% FishMark - Results
		    \begin{axis}[
				title= {Postgres},
	    			height=4cm,
				width=9cm,
				xtick={1,2,3,4,5,6,7,8,9,10,11,12},
				xticklabels={$q_{1/1}$,$q_{1/2}$,$q_{1/3}$,$q_{2/1}$,$q_{2/2}$,
				$q_{2/3}$,$q_{3/1}$,$q_{3/2}$,$q_{3/3}$,$q_{4/1}$,$q_{4/2}$,$q_{4/3}$},
				ymin=0, 
				ymax=1000000,
                                scaled y ticks=false,
                                ytick={120000,240000,360000,480000,600000,720000,840000,960000},
                                yticklabels={2 m, 4 m, 6 m, 8 m, 10 m,12 m, 14 m, 16 m},
		        	grid=major,
				%ymode=log,
				%xlabel={$\text{Queries}$},
								% legend to name=benchmarkset,
				legend columns=-1
		    ]
%%%%%%%%%%%%%%%%%%%%%%%    
   	     %JOINS !!
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,mark=triangle,  mark options={solid}] coordinates {
( 1,30470.6666666667)(2,31069.6666666667)(3,35456.3333333333)(4,28726)(5,31861)(6,37697.3333333333)(7,30490.3333333333)(8,33274)(9,38996.3333333333)(10,50795.3333333333)(11,45442.6666666667)(12,56197 )

};
 \label{fig:wis-mk-joins}



%%%%%%%%%%%%%%%%%%%%%%%
    %View no keys!!!
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[blue,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=o,  mark options={solid}] coordinates {
( 1,167160.333333333)(2,257645)(3,348509)(4,248971)(5,379721)(6,504111.666666667)(7,315088)(8,472156)(9,629904.333333333)(10,498757.666666667)(11,742154)(12,988929.666666667 )
};
\label{fig:wis-mk-views_no_keys}

%%%%%%%%%%%%%%%%%%%%%%%
    %View Tuned keys!!!
%%%%%%%%%%%%%%%%%%%%%%%

\addplot[red,densely dotted,mark=square,  mark options={solid}] coordinates {
( 1,72028.3333333333)(2,64178.6666666667)(3,69950)(4,127435.666666667)(5,124295)(6,126980)(7,161180)(8,161647.666666667)(9,165631.666666667)(10,260033.333333333)(11,259428.333333333)(12,261718.333333333 )
};
\label{fig:wis-mk-views_tuned}

\end{axis}
\end{tikzpicture}


\end{minipage}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> graphs/ExperimentPostgresOneSelectivity.tex <==
%!TEX root = main.tex
\begin{minipage}{.45\textwidth}
		\begin{tikzpicture}
		\pgfplotsset{every axis/.append style={
			font=\footnotesize,
			semithick,
			tick style={thick}}}
			% FishMark - Results
		    \begin{axis}[
				title= {\small  Postgres 100M},
	    			height=6cm,
				width=9cm,
				xtick={1,2,3,4,5,6,7,8,9,10,11,12},
				xticklabels={$q_{1/1}$,$q_{1/2}$,$q_{1/3}$,$q_{2/1}$,$q_{2/2}$,
				$q_{2/3}$,$q_{3/1}$,$q_{3/2}$,$q_{3/3}$,$q_{4/1}$,$q_{4/2}$,$q_{4/3}$},
				ymin=1000, 
				ymax=1000000,
		        	grid=major,
				%ymode=log,
				%xlabel={$\text{Queries}$},
								% legend to name=benchmarkset,
				legend columns=-1
		    ]
%%%%%%%%%%%%%%%%%%%%%%%    
   	     %JOINS !!
%%%%%%%%%%%%%%%%%%%%%%%
%\addplot[black,mark=square,  mark options={solid}] coordinates {
%(1,16050)(2,33857)(3,28549)(4,19318)(5,26602)(6,29124)(7,23136)(8,25402)(9,28495)(10,29457)(11,35878)(12,32541)
%(1,33092)(2,34598)(3,38261)(4,35061)(5,40628)(6,44010)(7,31183)(8,36326)(9,39715)(10,39456)(11,42505)(12,43226)

%};
% \label{mil}
%\addplot[black,mark=triangle,  mark options={solid}] coordinates {
%(1,15801)(2,23662)(3,26400)(4,15733)(5,23357)(6,26630)(7,15323)(8,23280)(9,26473)(10,15738)(11,23830)(12,26654)
%(1,27678)(2,34484)(3,40699)(4,24739)(5,31019)(6,40902)(7,33443)(8,38412)(9,46703)(10,58470)(11,55836)%(12,64043)

%};
% \label{diez}
\addplot[black,mark=o,  mark options={solid}] coordinates {
%(1,15744)(2,23543)(3,26364)(4,15699)(5,23255)(6,26613)(7,15371)(8,23663)(9,26627)(10,15736)(11,23751)(12,26903)
(1,30642)(2,24127)(3,27409)(4,26378)(5,23936)(6,28180)(7,26845)(8,25084)(9,30571)(10,54460)(11,37987)(12,61322)

};
 \label{veinte}



\ignore{
\addplot[black,mark=ball,  mark options={solid}] coordinates {
(1,15797)(2,23743)(3,26546)(4,15828)(5,23424)(6,26811)(7,15445)(8,23761)(9,26556)(10,15861)(11,23851)(12,26753)
};
 \label{cincuenta}
\addplot[black,mark=diamond,  mark options={solid}] coordinates {
(1,15987)(2,23846)(3,26582)(4,15962)(5,23515)(6,26702)(7,15956)(8,24054)(9,26732)(10,15907)(11,24056)(12,27030)
};
 \label{cien}
\addplot[black,mark=otimes,  mark options={solid}] coordinates {
(1,17069)(2,24839)(3,27961)(4,17534)(5,25105)(6,28380)(7,17579)(8,26035)(9,28945)(10,18636)(11,26477)(12,29647)
};
 \label{quinientos}
 }
%%%%%%%%%%%%%%%%%%%%%%%
    %View no keys!!!
%%%%%%%%%%%%%%%%%%%%%%%
%\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=square,  mark options={solid}] coordinates {
%(1,940016)(2,1200254)(3,1200429)(4,1122649)(5,1200230)(6,1200406)(7,1200032)(8,1200226)(9,1200356)(10,1200025)(11,1200014)(12,1200016)
%(1,155329)(2,233036)(3,306822)(4,237939)(5,357133)(6,470173)(7,301614)(8,450355)(9,596186)(10,484799)%(11,710921)(12,944842)
%
%};
%\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=triangle,  mark options={solid}] coordinates {
%(1,1200017)(2,1200270)(3,1200386)(4,1200026)(5,1200241)(6,1200386)(7,1200018)(8,1200225)(9,1200371)(10,1200007)(11,1200016)(12,1200009)
%(1,163427)(2,247375)(3,336214)(4,244957)(5,374701)(6,492976)(7,313454)(8,467451)(9,621753)(10,497433)%(11,737316)(12,984687)

%};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=o,  mark options={solid}] coordinates {
%(1,1200008)(2,1200266)(3,1200395)(4,1200019)(5,1200249)(6,1200379)(7,1200012)(8,1200265)(9,1200388)(10,1194633)(11,1200060)(12,1200008)
(1,182725)(2,292524)(3,402491)(4,264017)(5,407329)(6,549186)(7,330196)(8,498662)(9,671774)(10,514041)(11,778225)(12,1037260)
};

\ignore{
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=ball,  mark options={solid}] coordinates {
(1,1200009)(2,1200310)(3,1200438)(4,1200013)(5,1200199)(6,1200405)(7,1200010)(8,1200228)(9,1200384)(10,1169850)(11,1200015)(12,1200007)

};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=diamond,  mark options={solid}] coordinates {
(1,1200005)(2,1200233)(3,1200412)(4,1200023)(5,1200212)(6,1200408)(7,1200006)(8,1200230)(9,1200403)(10,1171174)(11,1200010)(12,1200030)

};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=otimes,  mark options={solid}] coordinates {
(1,276379)(2,836580)(3,1181313)(4,658181)(5,1006135)(6,1203622)(7,1200008)(8,1200227)(9,1200411)(10,1200007)(11,1200024)(12,1200009)
};
}
%%%%%%%%%%%%%%%%%%%%%%%
    %View Tuned keys!!!
%%%%%%%%%%%%%%%%%%%%%%%
%\addplot[black,densely dotted,mark=square,  mark options={solid}] coordinates {
%(1,48947)(2,66852)(3,77979)(4,199750)(5,198910)(6,199721)(7,284036)(8,284189)(9,286047)(10,658571)(11,655541)(12,661470)
%(1,89907)(2,80465)(3,90164)(4,127478)(5,123473)(6,126394)(7,160994)(8,158965)(9,166706)(10,258756)(11,256198)(12,262414)
%};

%\addplot[black,densely dotted,mark=triangle,  mark options={solid}] coordinates {
%(1,43298)(2,43774)(3,46325)(4,199491)(5,199003)(6,200654)(7,280808)(8,283823)(9,283746)(10,659654)(11,655298)(12,661997)
%(1,69937)(2,55742)(3,60105)(4,127168)(5,124025)(6,125039)(7,162318)(8,161768)(9,166713)(10,258567)(11,258160)(12,260859)
%};

\addplot[black,densely dotted,mark=o,  mark options={solid}] coordinates {
%(1,43359)(2,43482)(3,45898)(4,200155)(5,198885)(6,199745)(7,283582)(8,287859)(9,285676)(10,660197)(11,656282)(12,659368)
(1,56241)(2,56329)(3,59581)(4,127661)(5,125387)(6,129507)(7,160228)(8,164210)(9,163476)(10,262777)(11,263927)(12,261882)
};

\ignore{
\addplot[black,densely dotted,mark=ball,  mark options={solid}] coordinates {
(1,43727)(2,43480)(3,46349)(4,199921)(5,200364)(6,201746)(7,286378)(8,284764)(9,284998)(10,660355)(11,660309)(12,660880)
};

\addplot[black,densely dotted,mark=diamond,  mark options={solid}] coordinates {
(1,44154)(2,43195)(3,46388)(4,201471)(5,200316)(6,201481)(7,283654)(8,286437)(9,285670)(10,657596)(11,658048)(12,696706)
};

\addplot[black,densely dotted,mark=otimes,  mark options={solid}] coordinates {
(1,44385)(2,43381)(3,47058)(4,199196)(5,200228)(6,201782)(7,286808)(8,285947)(9,286858)(10,659221)(11,657187)(12,798122)
};
}
\end{axis}
\end{tikzpicture}
\end{minipage}


==> graphs/exact-map-db2-left.tex <==
%!TEX root = main.tex
\begin{minipage}{.75\textwidth}
		\begin{tikzpicture}
		\pgfplotsset{every axis/.append style={
			font=\footnotesize,
			semithick,
			tick style={thick}}}
			% FishMark - Results
		    \begin{axis}[
				title= {DB2},
                height=4cm,
				width=9cm,
				xtick={1,2,3,4,5,6,7,8,9,10,11,12},
	xticklabels={$q_{1}$,$q_{2}$,$q_{3}$,$q_{4}$,$q_{5}$,
	  $q_{6}$},
				ymin=1000, 
				ymax=1200000,
                                scaled y ticks=false,
                                ytick={120000,240000,360000,480000,600000,720000,840000,960000,1080000,1200000},
                                yticklabels={2 m, 4 m, 6 m, 8 m, 10 m,12 m, 14 m, 16 m, 18 m,
                                  20 m},
		        	grid=major,
				%ymode=log,
				%xlabel={$\text{Queries}$},
								% legend to name=benchmarkset,
                    legend columns=1 ]
      %%%%%%%%%%%%%%%%%%%%%%%    
      % NO TUNING
      %%%%%%%%%%%%%%%%%%%%%%%
      \addplot[blue,mark=o,  mark options={solid}] coordinates {
        %(1,198097) (2,394242) (3,1184452) (4,1200000) (5,1200000) (6,1200000)
        (1,196456) (2,391016) (3,1146362) (4,1200000) (5,1200000) (6,1200000)
      };
      \label{fig:wis-ex-db2-e0}

      %%%%%%%%%%%%%%%%%%%%%%%
      % TUNING 1
      %%%%%%%%%%%%%%%%%%%%%%%
      \addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=triangle,  mark options={solid}] coordinates {
%        (1,15725) (2,45653) (3,93230) (4,140780) (5,286021) (6,434190)
        %(1,99727) (2,295169) (3,582774) (4,858570) (5,1200000) (6,1200000)
        (1,97807) (2,294653) (3,571352) (4,845108) (5,1200000) (6,1200000)

      };
      \label{fig:wis-ex-db2-e1}

      %%%%%%%%%%%%%%%%%%%%%%%
      % TUNING 2
      %%%%%%%%%%%%%%%%%%%%%%%
      \addplot[red,densely dotted,mark=square,  mark options={solid}] coordinates {
        %(1,100397) (2,192936) (3,191848) (4,366612) (5,1200000) (6,1200000)
        (1,96094) (2,193611) (3,188214) (4,360226) (5,1200000) (6,1200000)
%        (1,15803) (2,30862) (3,32814) (4,63711) (5,65933) (6,128035)
      };
      \label{fig:wis-ex-db2-e2}
      %%%%%%%%%%%%%%%%%%%%%%% 
      % TUNING 3
      %%%%%%%%%%%%%%%%%%%%%%% 
      \addplot[green,solid,mark=x,  mark options={solid}] coordinates {
%        (1,100529) (2,94748) (3,106733) (4,95949) (5,961211) (6,1200000)
% UPDATE !!!!
        (1,97382) (2,95404) (3,104967) (4,96599) (5,931600) (6,1106524)
%        (1,15514) (2,16002) (3,17408) (4,17809) (5,19406) (6,19711)
      };
      \label{fig:wis-ex-db2-e3}
\end{axis}
\end{tikzpicture}
\end{minipage}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:



==> graphs/exact-map-db2.tex <==
%!TEX root = main.tex
\begin{minipage}{.45\textwidth}
		\begin{tikzpicture}
		\pgfplotsset{every axis/.append style={
			font=\footnotesize,
			semithick,
			tick style={thick}}}
			% FishMark - Results
		    \begin{axis}[
				title= EM: DB2 100M,
	    		height=6cm,
				width=9cm,
				xtick={1,2,3,4,5,6,7,8,9,10,11,12},
				xticklabels={$q_{1/1}$,$q_{1/2}$,$q_{1/3}$,$q_{2/1}$,$q_{2/2}$,
				$q_{2/3}$,$q_{3/1}$,$q_{3/2}$,$q_{3/3}$,$q_{4/1}$,$q_{4/2}$,$q_{4/3}$},
				ymin=1000, 
				ymax=1000000,
		        	grid=major,
				%ymode=log,
				%xlabel={$\text{Queries}$},
								% legend to name=benchmarkset,
				legend columns=1
		    ]
%%%%%%%%%%%%%%%%%%%%%%%    
% NO TUNING
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,mark=square,  mark options={solid}] coordinates {
(1,33527) (2,128841) (3,83420) (4,111242) (5,109606) (6,322876) (7,632877) (8,853889) (9,469340) (10,951332) (11,1200042) (12,1200068)

};
 \label{mil}
\addplot[black,mark=triangle,  mark options={solid}] coordinates {
(1,86311) (2,171165) (3,208022) (4,278382) (5,307928) (6,948546) (7,1200043) (8,1200037) (9,1200026) (10,1200032) (11,1200036) (12,1200090)
};
 \label{diez}
\addplot[black,mark=o,  mark options={solid}] coordinates {
(1,123655) (2,229689) (3,298449) (4,392677) (5,364945) (6,1137312) (7,1200029) (8,1200034) (9,1200025) (10,1200024) (11,1200041) (12,1200062)

};
 \label{veinte}

%%%%%%%%%%%%%%%%%%%%%%%
% TUNING 1
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=square,  mark options={solid}] coordinates {
(1,27807) (2,27893) (3,55988) (4,83343) (5,55704) (6,108963) (7,322994) (8,473515) (9,161270) (10,480684) (11,477831) (12,1200056)
};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=triangle,  mark options={solid}] coordinates {
(1,69854) (2,70646) (3,139946) (4,207156) (5,194367) (6,316375) (7,1057514) (8,1200035) (9,404338) (10,1200023) (11,1200024) (12,1200061)
};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=o,  mark options={solid}] coordinates {
(1,97094) (2,100276) (3,198467) (4,295666) (5,183478) (6,386069) (7,1131471) (8,1200021) (9,1004436) (10,1200025) (11,1200020) (12,1200053)

};

%%%%%%%%%%%%%%%%%%%%%%%
% TUNING 2
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,densely dotted,mark=square,  mark options={solid}] coordinates {
(1,28217) (2,27616) (3,28011) (4,55023) (5,56375) (6,58139) (7,112162) (8,217776) (9,80160) (10,160101) (11,166740) (12,654370)
};

\addplot[black,densely dotted,mark=triangle,  mark options={solid}] coordinates {
(1,69756) (2,69985) (3,71035) (4,138744) (5,190950) (6,202291) (7,333692) (8,634747) (9,240834) (10,405780) (11,466378) (12,1200041)
};

\addplot[black,densely dotted,mark=o,  mark options={solid}] coordinates {
(1,97074) (2,100835) (3,101596) (4,191658) (5,184580) (6,199153) (7,382875) (8,733774) (9,522491) (10,1007987) (11,807210) (12,1200020)
};

% TUNING 3
\addplot[black, ,mark=square,  mark options={solid}] coordinates {
(1,27550) (2,28474) (3,28701) (4,29618) (5,55591) (6,54821) (7,55992) (8,55079) (9,83832) (10,79732) (11,86264) (12,82542)
};
\addplot[black, ,mark=triangle,  mark options={solid}] coordinates {
(1,69824) (2,69997) (3,70378) (4,66956) (5,194331) (6,201219) (7,218115) (8,197692) (9,246810) (10,251729) (11,299764) (12,321407)
};
\addplot[black, dashed,mark=o,  mark options={solid}] coordinates {
  (1,97694) (2,100430) (3,102338) (4,93988) (5,185598) (6,198475) (7,200417) (8,188496) (9,521600) (10,535224) (11,289181) (12,285703)

};
\end{axis}
\end{tikzpicture}
\end{minipage}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:



==> graphs/exact-map-pgsql-left.tex <==
%!TEX root = main.tex
\begin{minipage}{.75\textwidth}
  \begin{tikzpicture}
    \pgfplotsset{every axis/.append style={
	font=\footnotesize,
	semithick,
	tick style={thick}}}
    % FishMark - Results
    \begin{axis}[
	title= {Postgres},
	height=4cm,
	width=9cm,
	xtick={1,2,3,4,5,6,7,8,9,10,11,12},
	xticklabels={$q_{1}$,$q_{2}$,$q_{3}$,$q_{4}$,$q_{5}$,
	  $q_{6}$},
	ymin=0, 
	ymax=1200000,
        scaled y ticks=false,
        ytick={120000,240000,360000,480000,600000,720000,840000,960000,1080000,1200000},
        yticklabels={2 m, 4 m, 6 m, 8 m, 10 m,12 m, 14 m, 16 m, 18 m,
          20 m},
	grid=major,
	%ymode=log,
	%xlabel={$\text{Queries}$},
	% legend to name=benchmarkset,
	legend columns=1
      ]
      %%%%%%%%%%%%%%%%%%%%%%%    
      % NO TUNING
      %%%%%%%%%%%%%%%%%%%%%%%
      \addplot[blue,mark=o,  mark options={solid}] coordinates {
          (1,150680) (2,146562) (3,201718) (4,246921) (5,1200000) (6,1200000)
      };
      \label{e0}

      %%%%%%%%%%%%%%%%%%%%%%%
      % TUNING 1
      %%%%%%%%%%%%%%%%%%%%%%%
      \addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=triangle,  mark options={solid}] coordinates {
        (1,15725) (2,45653) (3,93230) (4,140780) (5,286021) (6,434190)
      };
      \label{e1}

      %%%%%%%%%%%%%%%%%%%%%%%
      % TUNING 2
      %%%%%%%%%%%%%%%%%%%%%%%
      \addplot[red,densely dotted,mark=square,  mark options={solid}] coordinates {
        (1,15803) (2,30862) (3,32814) (4,63711) (5,65933) (6,128035)
      };
      \label{e2}
      %%%%%%%%%%%%%%%%%%%%%%% 
      % TUNING 3
      %%%%%%%%%%%%%%%%%%%%%%% 
      \addplot[green,solid,mark=x,  mark options={solid}] coordinates {
        (1,15514) (2,16002) (3,17408) (4,17809) (5,19406) (6,19711)
      };
      \label{e3}
      % \addplot[black,densely dotted,mark=triangle,  mark options={solid}] coordinates {
      %   (1,15462) (2,14764) (3,14974) (4,14905) (5,41423) (6,41301) (7,41731) (8,40889) (9,68452) (10,68617) (11,66758) (12,64996)
      % };
      % \addplot[black,densely dotted,mark=o,  mark options={solid}] coordinates {
      %   (1,15171) (2,15911) (3,15833) (4,16604) (5,61460) (6,59403) (7,65174) (8,61977) (9,100867) (10,101104) (11,112435) (12,115476)
      % };
    \end{axis}
  \end{tikzpicture}
\end{minipage}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> graphs/exact-map-pgsql.tex <==
%!TEX root = main.tex
\begin{minipage}{.45\textwidth}
		\begin{tikzpicture}
		\pgfplotsset{every axis/.append style={
			font=\footnotesize,
			semithick,
			tick style={thick}}}
			% FishMark - Results
		    \begin{axis}[
				title= EM: POSTGRES 100M,
	    		height=6cm,
				width=9cm,
				xtick={1,2,3,4,5,6,7,8,9,10,11,12},
				xticklabels={$q_{1/1}$,$q_{1/2}$,$q_{1/3}$,$q_{2/1}$,$q_{2/2}$,
				$q_{2/3}$,$q_{3/1}$,$q_{3/2}$,$q_{3/3}$,$q_{4/1}$,$q_{4/2}$,$q_{4/3}$},
				ymin=1000, 
				ymax=1000000,
		        	grid=major,
				%ymode=log,
				%xlabel={$\text{Queries}$},
								% legend to name=benchmarkset,
				legend columns=1
		    ]
%%%%%%%%%%%%%%%%%%%%%%%    
% NO TUNING
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,mark=square,  mark options={solid}] coordinates {
%(1,14209) (2,29604) (3,44646) (4,62001) (5,59970) (6,191426) (7,383312) (8,480133) (9,32596) (10,31416) (11,297610) (12,1200068)
(1,14479) (2,28072) (3,41924) (4,58695) (5,62931) (6,190343) (7,379633) (8,502265) (9,279062) (10,600443) (11,1174674) (12,1200061)

};
 \label{mil}
\addplot[black,mark=triangle,  mark options={solid}] coordinates {
%(1,14010) (2,29621) (3,44082) (4,56072) (5,59522) (6,188430) (7,380969) (8,498237) (9,50777) (10,48656) (11,391494) (12,1200038)
(1,14337) (2,28454) (3,42168) (4,58966) (5,121708) (6,277893) (7,532628) (8,674588) (9,420789) (10,746127) (11,1200021) (12,1200059)

};
 \label{diez}
\addplot[black,mark=o,  mark options={solid}] coordinates {
%(1,14339) (2,29642) (3,44225) (4,55897) (5,60684) (6,193121) (7,387541) (8,532850) (9,51275) (10,48912) (11,393685) (12,1200065)
(1,15213) (2,29992) (3,45940) (4,62357) (5,175100) (6,473231) (7,883528) (8,1102275) (9,723587) (10,1183877) (11,1200042) (12,1200039)
};
 \label{veinte}

%%%%%%%%%%%%%%%%%%%%%%%
% TUNING 1
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=square,  mark options={solid}] coordinates {
(1,15235) (2,14836) (3,29617) (4,43369) (5,31842) (6,65582) (7,196663) (8,293806) (9,100679) (10,299416) (11,300893) (12,1200047)
%(1,14414) (2,14802) (3,29241) (4,41608) (5,30151) (6,62311) (7,190215) (8,281685) (9,31513) (10,31655) (11,29844) (12,1200062)
};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=triangle,  mark options={solid}] coordinates {
(1,14991) (2,15057) (3,29916) (4,44638) (5,40581) (6,75300) (7,238677) (8,345037) (9,123179) (10,377764) (11,379950) (12,1200034)
%(1,14690) (2,14922) (3,28457) (4,41707) (5,30295) (6,62607) (7,197616) (8,294317) (9,48404) (10,46978) (11,45852) (12,1200056)
};
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=o,  mark options={solid}] coordinates {
%(1,14829) (2,14938) (3,28174) (4,41735) (5,32030) (6,63952) (7,196158) (8,296751) (9,48707) (10,46431) (11,46949) (12,1200037)
(1,15783) (2,15991) (3,31916) (4,47280) (5,64519) (6,127859) (7,366214) (8,556814) (9,213898) (10,611833) (11,792742) (12,1200038)

};

%%%%%%%%%%%%%%%%%%%%%%%
% TUNING 2
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,densely dotted,mark=square,  mark options={solid}] coordinates {
%(1,14233) (2,14107) (3,13987) (4,27753) (5,31885) (6,31604) (7,62955) (8,126714) (9,31607) (10,31525) (11,32912) (12,351465)
(1,15172) (2,14992) (3,15728) (4,29950) (5,32390) (6,32597) (7,63945) (8,124619) (9,47654) (10,96902) (11,96885) (12,385339)

};

\addplot[black,densely dotted,mark=triangle,  mark options={solid}] coordinates {
(1,15111) (2,14897) (3,15431) (4,30101) (5,42080) (6,41622) (7,76095) (8,145595) (9,65131) (10,120368) (11,119665) (12,520105)
%(1,13957) (2,14150) (3,13972) (4,28018) (5,33197) (6,31583) (7,63097) (8,126621) (9,48335) (10,49066) (11,49235) (12,391323)
};

\addplot[black,densely dotted,mark=o,  mark options={solid}] coordinates {
%(1,14056) (2,14156) (3,13989) (4,28061) (5,33850) (6,32637) (7,65302) (8,129952) (9,48750) (10,50902) (11,49408) (12,399286)
(1,15939) (2,15749) (3,16543) (4,32102) (5,66741) (6,65522) (7,129103) (8,245785) (9,105207) (10,196580) (11,196226) (12,980249)

};

% TUNING 3
\addplot[black,densely dotted,mark=square,  mark options={solid}] coordinates {
(1,15049) (2,14784) (3,14773) (4,14807) (5,31732) (6,31780) (7,31475) (8,32801) (9,50238) (10,49218) (11,49063) (12,50919)
%(1,14268) (2,14006) (3,13995) (4,14479) (5,30139) (6,31523) (7,31499) (8,31360) (9,33598) (10,32964) (11,32898) (12,48219)
};
\addplot[black,densely dotted,mark=triangle,  mark options={solid}] coordinates {
(1,14867) (2,14981) (3,14863) (4,15019) (5,39792) (6,39733) (7,41769) (8,41223) (9,67020) (10,64954) (11,66184) (12,67956)
%(1,14060) (2,14183) (3,14146) (4,14226) (5,30735) (6,31681) (7,31673) (8,33187) (9,49470) (10,50398) (11,48975) (12,48605)
};
\addplot[black,densely dotted,mark=o,  mark options={solid}] coordinates {
%(1,13972) (2,14138) (3,14098) (4,14132) (5,32263) (6,32608) (7,32918) (8,34425) (9,50819) (10,50693) (11,49308) (12,50076)
(1,15666) (2,15999) (3,15953) (4,15912) (5,58954) (6,59265) (7,63959) (8,61099) (9,107990) (10,109888) (11,120852) (12,108082)

};
\end{axis}
\end{tikzpicture}
\end{minipage}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

==> graphs/graph-mysql-int.tex <==

%		\begin{minipage}{.30\textwidth}
		\begin{tikzpicture}
		\pgfplotsset{every axis/.append style={
			font=\footnotesize,
			semithick,
			tick style={thick}}}
			% FishMark - Results
		    \begin{axis}[
				title= MySql 100k Dataset,
	    			height=7cm,
				width=13cm,
				xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
				xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12},
		        	grid=major,
				ymode=log,
				% legend to name=benchmarkset,
				legend columns=-1
		    ]
%%%%%%%%%%%%%%%%%%%%%%%    
   	     %JOINS !!
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,,mark=square, mark options={solid}] coordinates { (1,10)(2,6)(3,4)(4,3)(5,7)(6,15)(7,4)(8,4)(9,3)(10,5)(11,7)(12,5) };
%\addplot[black,,mark=triangle, mark options={solid}] coordinates { (1,19)(2,6)(3,4)(4,4)(5,6)(6,13)(7,8)(8,4)(9,5)(10,4)(11,5)(12,3) };
%\addplot[black,,mark=o, mark options={solid}] coordinates { (1,7)(2,6)(3,4)(4,3)(5,4)(6,4)(7,4)(8,4)(9,5)(10,4)(11,5)(12,3) };
%\addplot[black,,mark=ball, mark options={solid}] coordinates { (1,14)(2,4)(3,11)(4,11)(5,4)(6,3)(7,5)(8,5)(9,4)(10,6)(11,4)(12,4) };
\addplot[black,,mark=triangle, mark options={solid}] coordinates { (1,19)(2,4)(3,15)(4,6)(5,4)(6,7)(7,5)(8,6)(9,5)(10,4)(11,5)(12,4) };
\addplot[black,,mark=otimes, mark options={solid}] coordinates { (1,25)(2,12)(3,25)(4,11)(5,11)(6,20)(7,10)(8,9)(9,10)(10,10)(11,9)(12,9) };
%%%%%%%%%%%%%%%%%%%%%%%
    %View no keys!!!
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=square, mark options={solid}] coordinates { (1,314)(2,211)(3,224)(4,207)(5,249)(6,270)(7,268)(8,292)(9,318)(10,275)(11,297)(12,331) };
%\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=triangle, mark options={solid}] coordinates { (1,157)(2,186)(3,237)(4,179)(5,204)(6,263)(7,185)(8,224)(9,283)(10,189)(11,232)(12,289) };
%\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=o, mark options={solid}] coordinates { (1,172)(2,209)(3,277)(4,178)(5,227)(6,306)(7,194)(8,249)(9,326)(10,198)(11,249)(12,330) };
%\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=ball, mark options={solid}] coordinates { (1,249)(2,390)(3,630)(4,260)(5,406)(6,681)(7,272)(8,420)(9,669)(10,274)(11,430)(12,672) };
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=triangle, mark options={solid}] coordinates { (1,363)(2,608)(3,1053)(4,363)(5,634)(6,1152)(7,373)(8,648)(9,1088)(10,377)(11,647)(12,1100) };
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=otimes, mark options={solid}] coordinates { (1,2257)(2,4610)(3,8862)(4,2165)(5,4617)(6,9702)(7,2177)(8,4633)(9,8784)(10,2159)(11,4647)(12,8878) };
%%%%%%%%%%%%%%%%%%%%%%%
    %View Tuned keys!!!
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,densely dotted,mark=square, mark options={solid}] coordinates { (1,425)(2,359)(3,103)(4,385)(5,390)(6,173)(7,492)(8,156)(9,149)(10,626)(11,164)(12,174) };
%\addplot[black,densely dotted,mark=triangle, mark options={solid}] coordinates { (1,48)(2,46)(3,44)(4,45)(5,50)(6,48)(7,57)(8,65)(9,52)(10,47)(11,51)(12,69) };
%\addplot[black,densely dotted,mark=o, mark options={solid}] coordinates { (1,61)(2,45)(3,45)(4,138)(5,46)(6,49)(7,43)(8,47)(9,51)(10,53)(11,57)(12,58) };
%\addplot[black,densely dotted,mark=ball, mark options={solid}] coordinates { (1,54)(2,51)(3,87)(4,59)(5,49)(6,57)(7,51)(8,55)(9,56)(10,48)(11,56)(12,56) };
\addplot[black,densely dotted,mark=triangle, mark options={solid}] coordinates { (1,58)(2,41)(3,67)(4,78)(5,46)(6,52)(7,59)(8,51)(9,60)(10,56)(11,53)(12,63) };
\addplot[black,densely dotted,mark=otimes, mark options={solid}] coordinates { (1,223)(2,45)(3,71)(4,86)(5,55)(6,63)(7,57)(8,55)(9,62)(10,60)(11,66)(12,60) };
\end{axis}
\end{tikzpicture}
%\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
\begin{minipage}{\textwidth}
	\centering
		\footnotesize{
			\ref{mil} $\sigma_{1}$~~~ 
			\ref{diez} $\sigma_{100}$ ~~~
			\ref{veinte} $\sigma_{1000}$~~~
			%\ref{cincuenta} $\sigma_{50.000}$~~~
			%\ref{cien} $\sigma_{100.000}$ ~~~
                        %\ref{quinientos} $\sigma_{500.000}$ ~~~
			}
\end{minipage}



==> graphs/graph-mysql-str.tex <==
%!TEX root = main.tex

		\begin{minipage}{.30\textwidth}
		\begin{tikzpicture}
		\pgfplotsset{every axis/.append style={
			font=\footnotesize,
			semithick,
			tick style={thick}}}
			% FishMark - Results
		    \begin{axis}[
				title= MySQL,
	    			height=7cm,
				width=14cm,
				xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
				xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12},
		        	grid=major,
				ymode=log,
				% legend to name=benchmarkset,
				legend columns=-1
		    ]
%%%%%%%%%%%%%%%%%%%%%%%    
   	     %JOINS !!
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,,mark=square, mark options={solid}] coordinates { (1,8)(2,10)(3,5)(4,9)(5,5)(6,4)(7,4)(8,3)(9,5)(10,5)(11,4)(12,4) };
\addplot[black,,mark=triangle, mark options={solid}] coordinates { (1,6)(2,11)(3,4)(4,7)(5,4)(6,4)(7,7)(8,3)(9,3)(10,8)(11,4)(12,3) };
\addplot[black,,mark=o, mark options={solid}] coordinates { (1,6)(2,4)(3,15)(4,5)(5,10)(6,5)(7,5)(8,4)(9,4)(10,4)(11,3)(12,2) };
\addplot[black,,mark=ball, mark options={solid}] coordinates { (1,14)(2,6)(3,9)(4,6)(5,5)(6,5)(7,6)(8,5)(9,4)(10,5)(11,5)(12,5) };
\addplot[black,,mark=diamond, mark options={solid}] coordinates { (1,15)(2,4)(3,6)(4,5)(5,6)(6,5)(7,4)(8,5)(9,3)(10,4)(11,5)(12,6) };
\addplot[black,,mark=otimes, mark options={solid}] coordinates { (1,17)(2,8)(3,10)(4,11)(5,10)(6,9)(7,9)(8,8)(9,10)(10,9)(11,9)(12,10) };
%%%%%%%%%%%%%%%%%%%%%%%
    %View no keys!!!
%%%%%%%%%%%%%%%%%%%%%%%
\ignore{
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=square, mark options={solid}] coordinates { (1,680)(2,370)(3,391)(4,513)(5,395)(6,463)(7,610)(8,446)(9,523)(10,495)(11,523)(12,582) };
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=triangle, mark options={solid}] coordinates { (1,309)(2,376)(3,466)(4,353)(5,406)(6,469)(7,410)(8,433)(9,513)(10,407)(11,471)(12,549) };
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=o, mark options={solid}] coordinates { (1,343)(2,453)(3,596)(4,369)(5,459)(6,570)(7,425)(8,489)(9,596)(10,430)(11,521)(12,634) };
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=ball, mark options={solid}] coordinates { (1,545)(2,971)(3,1640)(4,572)(5,885)(6,1291)(7,601)(8,879)(9,1306)(10,598)(11,914)(12,1343) };
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=diamond, mark options={solid}] coordinates { (1,802)(2,1667)(3,2917)(4,823)(5,1402)(6,2233)(7,813)(8,1385)(9,2203)(10,815)(11,1423)(12,2237) };
}
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=otimes, mark options={solid}] coordinates { (1,5400)(2,13749)(3,26046)(4,5295)(5,11006)(6,18824)(7,4699)(8,10407)(9,18265)(10,4681)(11,10482)(12,18387) };
%%%%%%%%%%%%%%%%%%%%%%%
    %View Tuned keys!!!
%%%%%%%%%%%%%%%%%%%%%%%
\ignore{
\addplot[black,densely dotted,mark=square, mark options={solid}] coordinates { (1,457)(2,223)(3,98)(4,394)(5,142)(6,185)(7,515)(8,159)(9,144)(10,618)(11,140)(12,152) };
\addplot[black,densely dotted,mark=triangle, mark options={solid}] coordinates { (1,47)(2,44)(3,46)(4,75)(5,46)(6,52)(7,154)(8,56)(9,54)(10,48)(11,55)(12,56) };
\addplot[black,densely dotted,mark=o, mark options={solid}] coordinates { (1,53)(2,44)(3,49)(4,46)(5,48)(6,58)(7,50)(8,59)(9,54)(10,52)(11,62)(12,57) };
\addplot[black,densely dotted,mark=ball, mark options={solid}] coordinates { (1,65)(2,42)(3,86)(4,61)(5,49)(6,63)(7,59)(8,59)(9,61)(10,51)(11,57)(12,59) };
\addplot[black,densely dotted,mark=diamond, mark options={solid}] coordinates { (1,59)(2,44)(3,77)(4,89)(5,50)(6,51)(7,63)(8,60)(9,60)(10,50)(11,56)(12,63) };
}
\addplot[black,densely dotted,mark=otimes, mark options={solid}] coordinates { (1,194)(2,51)(3,66)(4,85)(5,56)(6,62)(7,70)(8,68)(9,64)(10,55)(11,66)(12,69) };
\end{axis}
\end{tikzpicture}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	

\begin{minipage}{.90\textwidth}
	\centering
		\footnotesize{
			\ref{mil} $\sigma_{1.000}$~~~ 
			\ref{diez} $\sigma_{10.000}$ ~~~
			\ref{veinte} $\sigma_{20.000}$~~~
			\ref{cincuenta} $\sigma_{50.000}$~~~
			\ref{cien} $\sigma_{100.000}$ ~~~
			\ref{quinientos} $\sigma_{500.000}$ ~~~
			}
\end{minipage}


==> graphs/graph-smallpostgres-int.tex <==
%!TEX root = main.tex

%\begin{minipage}{\textwidth}
  \begin{tikzpicture}
    \pgfplotsset{every axis/.append style={
	font=\footnotesize,
	semithick,
	tick style={thick}}}
    % FishMark - Results
    \begin{axis}[
	title= Postgres 100K Dataset,
	height=7cm,
	width=13cm,
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
	xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12},
	grid=major,
	ymode=log,
	% legend to name=benchmarkset,
	legend columns=-1
      ]
      %%%%%%%%%%%%%%%%%%%%%%%    
      %JOINS !!
      %%%%%%%%%%%%%%%%%%%%%%%
      \addplot[black,,mark=square, mark options={solid}] coordinates { (1,47)(2,58)(3,58)(4,42)(5,54)(6,63)(7,44)(8,53)(9,59)(10,43)(11,57)(12,63) };
      %\addplot[black,,mark=triangle, mark options={solid}] coordinates { (1,43)(2,54)(3,58)(4,42)(5,54)(6,60)(7,46)(8,53)(9,60)(10,43)(11,61)(12,63) };
      %\addplot[black,,mark=o, mark options={solid}] coordinates { (1,43)(2,52)(3,69)(4,43)(5,55)(6,60)(7,41)(8,54)(9,61)(10,45)(11,56)(12,63) };
      %\addplot[black,,mark=ball, mark options={solid}] coordinates { (1,49)(2,54)(3,66)(4,44)(5,56)(6,65)(7,46)(8,55)(9,62)(10,45)(11,58)(12,68) };
      \addplot[black,,mark=triangle, mark options={solid}] coordinates { (1,50)(2,56)(3,65)(4,56)(5,59)(6,63)(7,53)(8,58)(9,64)(10,47)(11,61)(12,68) };
      \addplot[black,,mark=otimes, mark options={solid}] coordinates { (1,155)(2,110)(3,124)(4,123)(5,199)(6,128)(7,78)(8,85)(9,91)(10,121)(11,134)(12,142) };
      %%%%%%%%%%%%%%%%%%%%%%%
      %View no keys!!!
      %%%%%%%%%%%%%%%%%%%%%%%
      \addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=square, mark options={solid}] coordinates { (1,136)(2,202)(3,247)(4,189)(5,269)(6,320)(7,271)(8,331)(9,428)(10,308)(11,400)(12,558) };
      %\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=triangle, mark options={solid}] coordinates { (1,136)(2,198)(3,242)(4,189)(5,279)(6,314)(7,240)(8,319)(9,416)(10,297)(11,395)(12,563) };
      %\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=o, mark options={solid}] coordinates { (1,141)(2,200)(3,240)(4,194)(5,273)(6,303)(7,242)(8,315)(9,413)(10,291)(11,393)(12,570) };
      %\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=ball, mark options={solid}] coordinates { (1,141)(2,201)(3,258)(4,190)(5,259)(6,298)(7,239)(8,317)(9,413)(10,308)(11,392)(12,549) };
      \addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=triangle, mark options={solid}] coordinates { (1,145)(2,199)(3,232)(4,196)(5,335)(6,298)(7,253)(8,314)(9,411)(10,294)(11,395)(12,541) };
      \addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=otimes, mark options={solid}] coordinates { (1,203)(2,234)(3,250)(4,223)(5,283)(6,324)(7,268)(8,346)(9,442)(10,331)(11,430)(12,576) };
      %%%%%%%%%%%%%%%%%%%%%%%
      %View Tuned keys!!!
      %%%%%%%%%%%%%%%%%%%%%%%
      \addplot[black,densely dotted,mark=square, mark options={solid}] coordinates { (1,84)(2,80)(3,79)(4,115)(5,113)(6,114)(7,161)(8,158)(9,153)(10,192)(11,193)(12,195) };
      %\addplot[black,densely dotted,mark=triangle, mark options={solid}] coordinates { (1,78)(2,77)(3,81)(4,116)(5,111)(6,114)(7,159)(8,161)(9,154)(10,194)(11,194)(12,194) };
      %\addplot[black,densely dotted,mark=o, mark options={solid}] coordinates { (1,83)(2,79)(3,83)(4,119)(5,114)(6,114)(7,149)(8,154)(9,154)(10,190)(11,195)(12,202) };
      %\addplot[black,densely dotted,mark=ball, mark options={solid}] coordinates { (1,85)(2,78)(3,86)(4,114)(5,124)(6,114)(7,148)(8,150)(9,153)(10,187)(11,197)(12,196) };
      \addplot[black,densely dotted,mark=triangle, mark options={solid}] coordinates { (1,83)(2,78)(3,86)(4,120)(5,117)(6,116)(7,150)(8,165)(9,153)(10,189)(11,210)(12,197) };
      \addplot[black,densely dotted,mark=otimes, mark options={solid}] coordinates { (1,139)(2,95)(3,93)(4,136)(5,127)(6,126)(7,239)(8,169)(9,165)(10,207)(11,207)(12,211) };
    \end{axis}
  \end{tikzpicture}
%\end{minipage}



\begin{minipage}{\textwidth}
  \centering
  \footnotesize{
    \ref{mil} $\sigma_{1}$~~~ 
    \ref{diez} $\sigma_{100}$ ~~~
    \ref{veinte} $\sigma_{1000}$\\
  }
\end{minipage}
%\endinput
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> graphs/graph-smallpostgres-str.tex <==
%!TEX root = main.tex

\ignore{

\begin{figure*}
		\begin{minipage}{.30\textwidth}
		\begin{tikzpicture}
		\pgfplotsset{every axis/.append style={
			font=\footnotesize,
			semithick,
			tick style={thick}}}
			% FishMark - Results
		    \begin{axis}[
				title= Postgres  100K Str. Keys,
	    			height=6cm,
				width=10cm,
				xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
				xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12},
		        	grid=major,
				ymode=log,
				% legend to name=benchmarkset,
				legend columns=-1
		    ]
%%%%%%%%%%%%%%%%%%%%%%%    
   	     %JOINS !!
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,,mark=square, mark options={solid}] coordinates { (1,42)(2,43)(3,52)(4,43)(5,38)(6,53)(7,42)(8,42)(9,56)(10,50)(11,44)(12,61) };
\addplot[black,,mark=triangle, mark options={solid}] coordinates { (1,41)(2,41)(3,53)(4,41)(5,39)(6,54)(7,43)(8,42)(9,56)(10,46)(11,50)(12,59) };
\addplot[black,,mark=o, mark options={solid}] coordinates { (1,43)(2,39)(3,61)(4,43)(5,39)(6,54)(7,43)(8,42)(9,56)(10,46)(11,47)(12,60) };
\addplot[black,,mark=ball, mark options={solid}] coordinates { (1,45)(2,42)(3,57)(4,48)(5,42)(6,58)(7,54)(8,47)(9,60)(10,51)(11,50)(12,64) };
\addplot[black,,mark=diamond, mark options={solid}] coordinates { (1,51)(2,43)(3,59)(4,50)(5,46)(6,60)(7,59)(8,50)(9,64)(10,56)(11,55)(12,69) };
\addplot[black,,mark=otimes, mark options={solid}] coordinates { (1,167)(2,116)(3,148)(4,160)(5,147)(6,158)(7,164)(8,165)(9,175)(10,190)(11,188)(12,204) };
%%%%%%%%%%%%%%%%%%%%%%%
    %View no keys!!!
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=square, mark options={solid}] coordinates { (1,173)(2,256)(3,321)(4,224)(5,316)(6,420)(7,287)(8,397)(9,545)(10,337)(11,476)(12,637) };
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=triangle, mark options={solid}] coordinates { (1,177)(2,254)(3,316)(4,228)(5,315)(6,413)(7,275)(8,395)(9,546)(10,343)(11,486)(12,629) };
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=o, mark options={solid}] coordinates { (1,181)(2,253)(3,308)(4,222)(5,309)(6,403)(7,294)(8,392)(9,550)(10,343)(11,492)(12,633) };
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=ball, mark options={solid}] coordinates { (1,176)(2,252)(3,324)(4,234)(5,314)(6,392)(7,286)(8,393)(9,542)(10,335)(11,492)(12,629) };
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=diamond, mark options={solid}] coordinates { (1,181)(2,252)(3,310)(4,233)(5,314)(6,388)(7,287)(8,407)(9,534)(10,335)(11,489)(12,627) };
\addplot[black,dash pattern=on 3pt off 6pt on 6pt off 6pt,mark=otimes, mark options={solid}] coordinates { (1,244)(2,275)(3,344)(4,260)(5,347)(6,431)(7,315)(8,440)(9,581)(10,376)(11,514)(12,682) };
%%%%%%%%%%%%%%%%%%%%%%%
    %View Tuned keys!!!
%%%%%%%%%%%%%%%%%%%%%%%
\addplot[black,densely dotted,mark=square, mark options={solid}] coordinates { (1,88)(2,93)(3,87)(4,109)(5,108)(6,111)(7,153)(8,150)(9,150)(10,180)(11,180)(12,189) };
\addplot[black,densely dotted,mark=triangle, mark options={solid}] coordinates { (1,87)(2,92)(3,88)(4,119)(5,188)(6,111)(7,143)(8,156)(9,150)(10,187)(11,179)(12,186) };
\addplot[black,densely dotted,mark=o, mark options={solid}] coordinates { (1,90)(2,91)(3,90)(4,116)(5,116)(6,109)(7,143)(8,143)(9,146)(10,185)(11,182)(12,187) };
\addplot[black,densely dotted,mark=ball, mark options={solid}] coordinates { (1,94)(2,91)(3,99)(4,117)(5,113)(6,115)(7,146)(8,141)(9,151)(10,182)(11,179)(12,196) };
\addplot[black,densely dotted,mark=diamond, mark options={solid}] coordinates { (1,96)(2,95)(3,96)(4,132)(5,119)(6,114)(7,152)(8,143)(9,151)(10,191)(11,182)(12,193) };
\addplot[black,densely dotted,mark=otimes, mark options={solid}] coordinates { (1,150)(2,108)(3,122)(4,143)(5,137)(6,127)(7,160)(8,158)(9,163)(10,205)(11,196)(12,213) };
\end{axis}
\end{tikzpicture}
\end{minipage}
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	
\begin{minipage}{.90\textwidth}
	\centering
		\footnotesize{
			\ref{mil} $\sigma_{100}$~~~ 
			\ref{diez} $\sigma_{500}$ ~~~
			\ref{veinte} $\sigma_{1.000}$\\
			\ref{cincuenta} $\sigma_{5.000}$~~~
			\ref{cien} $\sigma_{10.000}$ ~~~
			\ref{quinientos} $\sigma_{100.000}$ ~~~
			}
\end{minipage}
\caption{Full summary}
\label{fig:postgresStr100M}	
\end{figure*}
}

==> slegge-results/bar_fig.tex <==

\begin{tabular}{c}
    \begin{tabular}{c}
      \begin{minipage}{\textwidth}
        %\centering
        \hspace{.001\textwidth}
	\begin{tikzpicture}
	  \pgfplotsset{every axis/.append style={
	      font=\footnotesize,
	      semithick,
	      tick style={thick}}}
          \begin{axis}[
              name=bottom axis,
	      ybar=0pt,
              bar width=0.1cm,
	      height=2cm,
	      width=0.9\textwidth,
	      ytick=\empty,
              xticklabels=\empty,
              yticklabels=\empty,
              xmin=0,
              xmax=28,
              grid=major,
	      legend columns=-1,
              ymin=0, 
	      ymax=10000,
              %ymode=log,
              axis x line*=bottom
	    ]
    
\addplot[fill=blue!60] coordinates {
(1, 10000)
(2, 10000)
(3, 10000)
(4, 10000)
(5, 10000)
(6, 10000)
(7, 10000)
(8, 10000)
(9, 10000)
(10, 10000)
(11, 10000)
(12, 10000)
(13, 10000)
(14, 10000)
(15, 10000)
(16, 10000)
(17, 10000)
(18, 10000)
(19, 10000)
(20, 10000)
(21, 10000)
(22, 10000)
(23, 10000)
(24, 10000)
(25, 10000)
(26, 10000)
(27, 10000)
};
\addplot[draw=red, pattern color = red, pattern = north west lines] coordinates {
(1, 10000)
(2, 10000)
(3, 10000)
(4, 10000)
(5, 10000)
(6, 10000)
(7, 10000)
(8, 10000)
(9, 10000)
(10, 10000)
(11, 10000)
(12, 10000)
(13, 10000)
(14, 10000)
(15, 10000)
(16, 10000)
(17, 10000)
(18, 10000)
(19, 10000)
(20, 10000)
(21, 10000)
(22, 10000)
(23, 10000)
(24, 10000)
(25, 10000)
(26, 10000)
(27, 10000)
};
	  \end{axis}
	  \begin{axis}[
              at=(bottom axis.north),
              anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
	      ybar=0pt,
              bar width=0.1cm,
              %title=\textsc{EPDS query execution time comparison with and witout tuning},
              ylabel={\scriptsize \hspace{-15pt}Query execution time},
	      height=3cm,
	      width=0.9\textwidth,
      	      xticklabels=\empty,
              yticklabels={0.1 s,10 s,,20 m},
              ytick={100,10000,1000000,1200000},
              grid=major,
	      legend columns=-1,
              xmin = 0,
              xmax=28,
              ymin=100, 
	      ymax=1200000,
              ymode=log,
              xticklabel=\empty,
              axis x line*=top, %% remove the top line
              after end axis/.code={
                \draw (rel axis cs:0,0) +(-1mm,-1mm) -- +(1mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-1mm,-1mm) -- +(1mm,1mm)
                    (rel axis cs:1,0) +(-1mm,-1mm) -- +(1mm,1mm)
                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
                    +(-1mm,-1mm) -- +(1mm,1mm);
            }
	    ]
	    
%['001/02', '001/03', '001/04', '001/06', '003/01', '003/02', '003/03', '003/04', '016/02', '027/02', '037/05', '043/02', '048/03', '050/02', '050/03', '050/04', '051/02', '056/01', '056/02', '057/01', '057/02', '057/03', '057/04', '057/06', '057/08', '057/09', '060/02']
\addplot[fill=blue!60] coordinates {
(1, 1200000.0)
(2, 31045.266333333333)
(3, 1200000.0)
(4, 1200000.0)
(5, 451.915)
(6, 1200000.0)
(7, 14567.415666666668)
(8, 86767.832)
(9, 10429.749333333333)
(10, 1200000.0)
(11, 1200000.0)
(12, 1200000.0)
(13, 1200000.0)
(14, 47674.744666666666)
(15, 1200000.0)
(16, 273440.7256666667)
(17, 34515.80866666667)
(18, 1200000.0)
(19, 1200000.0)
(20, 1200000.0)
(21, 1200000.0)
(22, 35965.282666666666)
(23, 198613.8313333333)
(24, 37489.41133333333)
(25, 360937.3196666667)
(26, 1200000.0)
(27, 1200000.0)
};
\label{epds_untuned}
\addplot[draw=red, pattern color = red, pattern = north west lines] coordinates {
(1, 1200000.0)
(2, 6061.1923333333325)
(3, 1200000.0)
(4, 9883.007)
(5, 504.1513333333333)
(6, 4826.358333333333)
(7, 4967.532666666667)
(8, 12108.967666666666)
(9, 2158.47)
(10, 15743.838000000002)
(11, 1193568.6693333334)
(12, 16483.41233333333)
(13, 21841.840666666667)
(14, 3967.9269999999997)
(15, 72346.72266666667)
(16, 3857.595333333333)
(17, 10953.243666666667)
(18, 29955.592666666664)
(19, 449867.08466666663)
(20, 15452.311666666666)
(21, 23960.463666666667)
(22, 7615.3876666666665)
(23, 12905.610333333332)
(24, 7916.365000000001)
(25, 116688.18533333333)
(26, 890227.6223333334)
(27, 105109.99733333332)
};
\label{epds_tuned}
 \label{tuned-full}
            
	  \end{axis}
	\end{tikzpicture}
      \end{minipage}
      %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tabular}
    \\	
    \begin{minipage}{\textwidth}
      %\centering
      \hspace{.05\textwidth}
      \footnotesize{
	\ref{epds_untuned} standard optimizations~~~ 
	\ref{epds_tuned} standard optimizations + VFD + exact predicates~~~
      }
    \end{minipage}
  \end{tabular}

